Stabilizing Moduli with a Positive Cosmological Constant in Heterotic M-Theory

It is shown that strongly coupled heterotic M-theory with anti-five-branes in the S^1/Z_2 bulk space can have meta-stable vacua which break N=1 supersymmetry and have a small, positive cosmological constant. This is demonstrated for the "minimal" heterotic standard model. This vacuum has the exact MSSM matter spectrum in the observable sector, a trivial hidden sector vector bundle and both five-branes and anti-five-branes in the bulk space. The Kahler moduli for which the cosmological constant has phenomenologically acceptable values are shown to also render the observable sector vector bundle slope-stable. A corollary of this result is that strongly coupled M-theory vacua with only five-branes in the S^1/Z_2 interval may have stabilized moduli, but at a supersymmetry preserving minimum with a large, negative cosmological constant.

==> kahlercone-improved.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{kahlercone-improved.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5625,4219)(-44,-3359)
\put(2521,704){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\phi$}%
}}}}
\put(-44,-1996){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tau_1$}%
}}}}
\put(5581,-1996){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tau_2$}%
}}}}
\put(3151,-2221){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Kcone^s$}%
}}}}
\put(1081,-286){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\text{Vol}\big(\tau_1^2\big)=\frac{a^2}{3}\rightarrow 0$}%
}}}}
\put(4411,-196){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\text{Vol}\big(\tau_2^2\big)=\frac{a^1}{3}\rightarrow 0$}%
}}}}
\put(1126,-3301){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\text{Vol}\big(\tau_1\tau_2-\tau_1^2-\tau_2^2\big)=a^3\rightarrow 0$}%
}}}}
\end{picture}%

